KRONC: Keypoint-based Robust Camera Optimization for 3D Car Reconstruction

The three-dimensional representation of objects or scenes starting from a set of images has been a widely discussed topic for years and has gained additional attention after the diffusion of NeRF-based approaches. However, an underestimated prerequisite is the knowledge of camera poses or, more specifically, the estimation of the extrinsic calibration parameters. Although excellent general-purpose Structure-from-Motion methods are available as a pre-processing step, their computational load is high and they require a lot of frames to guarantee sufficient overlapping among the views. This paper introduces KRONC, a novel approach aimed at inferring view poses by leveraging prior knowledge about the object to reconstruct and its representation through semantic keypoints. With a focus on vehicle scenes, KRONC is able to estimate the position of the views as a solution to a light optimization problem targeting the convergence of keypoints' back-projections to a singular point. To validate the method, a specific dataset of real-world car scenes has been collected. Experiments confirm KRONC's ability to generate excellent estimates of camera poses starting from very coarse initialization. Results are comparable with Structure-from-Motion methods with huge savings in computation. Code and data will be made publicly available.

==> tables/result_synt_all_methods.tex <==
\definecolor{myrowcolor}{HTML}{F5F5F5}
\definecolor{first}{HTML}{dec546}
\definecolor{second}{HTML}{d7d7d7}
\definecolor{third}{HTML}{7e4205}

\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{c l c c c c c c c c}
    \toprule
    Metric & \cellcolor{white} Method & \cellcolor{white} \textsc{Bmw} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Tesla} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Smart} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Mbz$_1$} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Mbz$_2$} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \textsc{Ford} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Jeep} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Volvo} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); \\
    \midrule
    \parbox[t]{4mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{PSNR $\uparrow$}}} & \cellcolor{white} GaussianSplatting~\cite{kerbl20233d} & \cellcolor{white} 14.25 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 14.38 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 14.05 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 14.14 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 13.86 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 11.18 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 13.27 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 13.57 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} BARF~\cite{lin2021barf} & \cellcolor{myrowcolor} 17.88 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 13.43 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{myrowcolor} 17.51 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 12.63 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{myrowcolor} 14.83 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 21.08 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 27.16 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 15.19 \tikz\draw[third,fill=third](0,0)circle(.5ex); \\
    
    & \cellcolor{white} L2G-NeRF~\cite{chen2023local} & \cellcolor{white} 33.19 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 33.22 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 31.55 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 31.88 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 32.44 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 30.19 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 31.24 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 31.59 \tikz\draw[first,fill=first](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} \method + GaussianSplatting~\cite{kerbl20233d} & \cellcolor{myrowcolor} $32.55$ \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 33.35 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 33.35 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 31.25 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 31.73 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 28.43 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 29.80 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 30.44 \tikz\draw[second,fill=second](0,0)circle(.5ex);  \\
    
    \midrule
    
    \parbox[t]{4mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{SSIM $\uparrow$}}} & \cellcolor{white} GaussianSplatting~\cite{kerbl20233d} & \cellcolor{white} 0.864 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.851 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.896 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.857 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.849 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.758 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.831 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.854 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} BARF~\cite{lin2021barf} & \cellcolor{myrowcolor} 0.879 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.827 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.912 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.827 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.844 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.868 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.942 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.858 \tikz\draw[third,fill=third](0,0)circle(.5ex); \\
    
    & \cellcolor{white} L2G-NeRF~\cite{chen2023local} & \cellcolor{white} 0.972 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.976 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.972 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.971 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.927 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.937 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.965 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.966 \tikz\draw[second,fill=second](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} \method + GaussianSplatting~\cite{kerbl20233d} & \cellcolor{myrowcolor} 0.978 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.981 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.982 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.978 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.977 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.947 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.970 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.969 \tikz\draw[first,fill=first](0,0)circle(.5ex);  \\
    
    \midrule
    
    \parbox[t]{4mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{LPIPS $\downarrow$}}} & \cellcolor{white} GaussianSplatting~\cite{kerbl20233d} & \cellcolor{white} 0.149 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.161 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.113 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.143 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.158 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.261 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.172 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.153 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} BARF~\cite{lin2021barf} & \cellcolor{myrowcolor} 0.139 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.190 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.092 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.198 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.157 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.130 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.084 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.146 \tikz\draw[third,fill=third](0,0)circle(.5ex); \\
    
    & \cellcolor{white} L2G-NeRF~\cite{chen2023local} & \cellcolor{white} 0.052 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.056 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.043 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.054 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.048 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.098 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.069 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.057 \tikz\draw[second,fill=second](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} \method + GaussianSplatting~\cite{kerbl20233d} & \cellcolor{myrowcolor} 0.015 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.015 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.012 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.014 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.015 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.036 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.020 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.019 \tikz\draw[first,fill=first](0,0)circle(.5ex);  \\
    \bottomrule
\end{tabular}
}

==> tables/supp_result_synt_all_methods.tex <==
\definecolor{myrowcolor}{HTML}{F5F5F5}
\definecolor{first}{HTML}{dec546}
\definecolor{second}{HTML}{d7d7d7}
\definecolor{third}{HTML}{7e4205}

\begin{table*}[t]
\centering
\caption{Quantitative comparison of KRONC + Gaussian Splatting, Barf, and L2G-NeRF. The first two metrics show the results on the camera registration obtained using only the \method optimization.}
\resizebox{\linewidth}{!}{
\begin{tabular}{c l c c c c c c c c}
    \toprule
    Metric & \cellcolor{white} Method & \cellcolor{white} \textsc{Bmw} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Tesla} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Smart} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Mbz$_1$} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Mbz$_2$} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \textsc{Ford} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Jeep} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} \textsc{Volvo} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); \\
    \midrule
    %translation
    \parbox[t]{4mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{$\epsilon_{\mathbf{t}}$(cm)~$\downarrow$}}} 
    
    & \cellcolor{white} Barf~\cite{lin2021barf} & \cellcolor{white} 53.87 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 73.68 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 37.08 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 76.05 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 56.70 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 24.37 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 13.41 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 59.89 \tikz\draw[third,fill=third](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} L2G-NeRF~\cite{chen2023local} & \cellcolor{myrowcolor}
    \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);5.21 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);6.34 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);9.17 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);3.94 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);5.58 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);2.31 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);3.70 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);5.84 \tikz\draw[second,fill=second](0,0)circle(.5ex); \\
    
    & \cellcolor{white} \method & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);3.17 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);2.54 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);4.26 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);2.77 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);2.70 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);2.54 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);3.36 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);3.25 \tikz\draw[first,fill=first](0,0)circle(.5ex);  
    \\
    %rotation
    \midrule
        \parbox[t]{4mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{$\epsilon_{R} (^{\circ})~\downarrow$}}} 
        
    & \cellcolor{myrowcolor} Barf~\cite{lin2021barf} & \cellcolor{myrowcolor} 15.38 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);7.08 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);5.15 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 13.60 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);7.69 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);2.99 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);2.27 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);7.27 \tikz\draw[third,fill=third](0,0)circle(.5ex); \\
    
    & \cellcolor{white} L2G-NeRF~\cite{chen2023local} & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.59 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.48 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.68 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.35 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.62 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.27 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.32 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.66 \tikz\draw[second,fill=second](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} \method & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.23 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.62 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.85 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.54 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.82 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.83 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.68 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.6ex);0.65 \tikz\draw[first,fill=first](0,0)circle(.5ex);  
    \\
    \midrule

    \parbox[t]{4mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{PSNR $\uparrow$}}}
    & \cellcolor{white} Barf~\cite{lin2021barf} & \cellcolor{white} 17.88 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 13.43 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 17.51 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 12.63 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 14.83 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 21.08 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 27.16 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 15.19 \tikz\draw[third,fill=third](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} L2G-NeRF~\cite{chen2023local} & \cellcolor{myrowcolor} 33.19 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 33.22 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 31.55 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 31.88 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 32.44 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 30.19 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 31.24 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 31.59 \tikz\draw[second,fill=second](0,0)circle(.5ex); \\
    
    & \cellcolor{white} \method + GaussianSplatting~\cite{kerbl20233d} & \cellcolor{white} 36.31 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 36.59 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 36.77 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 33.05 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 34.67 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 31.32 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 32.57 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 33.74 \tikz\draw[first,fill=first](0,0)circle(.5ex);  \\
    
    \midrule
    
    \parbox[t]{4mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{SSIM $\uparrow$}}} 
    
    & \cellcolor{myrowcolor} Barf~\cite{lin2021barf} & \cellcolor{myrowcolor} 0.879 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.827 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.912 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.827 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.844 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.868 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.942 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.858 \tikz\draw[third,fill=third](0,0)circle(.5ex); \\
    
    & \cellcolor{white} L2G-NeRF~\cite{chen2023local} & \cellcolor{white} 0.972 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.976 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.972 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.971 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.927 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.937 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.965 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{white} 0.966 \tikz\draw[second,fill=second](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} \method + GaussianSplatting~\cite{kerbl20233d} & \cellcolor{myrowcolor} 0.986 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.987 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.988 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.983 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.985 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.961 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.980 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.981 \tikz\draw[first,fill=first](0,0)circle(.5ex);  \\
    
    \midrule
    
    \parbox[t]{4mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{LPIPS $\downarrow$}}} 
    & \cellcolor{white} Barf~\cite{lin2021barf} & \cellcolor{white} 0.139 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.190 \tikz\draw[third,fill=third](0,0)circle(.5ex);  & \cellcolor{white} 0.092 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.198 \tikz\draw[second,fill=second,opacity=0.,fill opacity=0.](0,0)circle(.5ex); & \cellcolor{white} 0.157 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.130 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.084 \tikz\draw[third,fill=third](0,0)circle(.5ex); & \cellcolor{white} 0.146 \tikz\draw[third,fill=third](0,0)circle(.5ex); \\
    
    & \cellcolor{myrowcolor} L2G-NeRF~\cite{chen2023local} & \cellcolor{myrowcolor} 0.052 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.056 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.043 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.054 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.048 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.098 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.069 \tikz\draw[second,fill=second](0,0)circle(.5ex); & \cellcolor{myrowcolor} 0.057 \tikz\draw[second,fill=second](0,0)circle(.5ex); \\
    
    & \cellcolor{white} \method + GaussianSplatting~\cite{kerbl20233d} & \cellcolor{white} 0.012 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 0.010 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 0.009 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 0.011 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 0.012 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 0.027 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 0.015 \tikz\draw[first,fill=first](0,0)circle(.5ex); & \cellcolor{white} 0.014 \tikz\draw[first,fill=first](0,0)circle(.5ex);  \\
    \bottomrule

    
\end{tabular}
\label{tab:tab_synt_all_results}
}
\end{table*}
